On a Class of Optimal Reinsurance Problems

De Finetti's optimal reinsurance is a set of contracts, one for each risk in a portfolio, that caps the retained aggregate variance to a pre-specified level while minimizing total expected loss. The premiums are determined using the expected value principle, and the safety loading is allowed to vary with the risks. The original formulation assumed that the risks were independent and restricted contracts to quota shares on individual risks. A recent variation surprisingly yields a closed form for the contracts, while allowing dependence between risks and permitting the contracts to depend on all risks, without restricting their functional form. We extend this to the case of an arbitrary convex functional as the risk measure and use duality tools from convex analysis to show the equivalence between the constrained and the penalized versions of the underlying optimization problem. To explicitly solve the penalized version for the variance and the conditional value at risk (CVaR) as the risk measure, we resort to either variational analysis or a rudimentary approach. We show that a rudimentary approach can also address the choice of VaR, a non-convex functional, as the risk measure.

==> cvar.tex <==
% Created by tikzDevice version 0.12.6 on 2026-01-22 23:19:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 48.00, 60.00) rectangle (204.81,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.81,257.48) --
	( 58.65,257.48) --
	( 63.49,257.48) --
	( 68.33,257.48) --
	( 73.17,257.48) --
	( 78.01,257.48) --
	( 82.85,257.48) --
	( 87.69,257.48) --
	( 92.53,257.48) --
	( 97.37,257.48) --
	(102.21,257.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.21,177.99) --
	(107.05,172.84) --
	(111.89,168.48) --
	(116.73,164.67) --
	(121.57,161.38) --
	(126.41,158.49) --
	(131.24,155.94) --
	(136.08,153.67) --
	(140.92,151.65) --
	(145.76,149.86) --
	(150.60,148.25) --
	(155.44,146.81) --
	(160.28,145.51) --
	(165.12,144.33) --
	(169.96,143.26) --
	(174.80,143.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.80, 84.82) --
	(179.64, 81.08) --
	(184.48, 77.49) --
	(189.32, 74.06) --
	(194.16, 70.76) --
	(199.00, 67.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 67.10) -- ( 48.00,255.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 67.10) -- ( 42.00, 67.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 94.06) -- ( 42.00, 94.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,121.01) -- ( 42.00,121.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,147.97) -- ( 42.00,147.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,174.92) -- ( 42.00,174.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,201.88) -- ( 42.00,201.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,228.83) -- ( 42.00,228.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,255.79) -- ( 42.00,255.79);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 67.10) {3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 94.06) {3.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,121.01) {4.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,147.97) {4.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,174.92) {5.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,201.88) {5.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,228.83) {6.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,255.79) {6.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 60.00) --
	(204.81, 60.00) --
	(204.81,265.08) --
	( 48.00,265.08) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (126.41, 14.40) {$\lambda$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (  9.60,162.54) {$\mathrm{CVaR}_{\alpha}(Z^{*})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.81, 60.00) -- (204.81, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.81, 60.00) -- ( 53.81, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.60, 60.00) -- (150.60, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.00, 60.00) -- (199.00, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.81, 42.00) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150.60, 42.00) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (199.00, 42.00) {0.03};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 60.00) rectangle (204.81,265.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (105.00, 60.00) -- (105.00,265.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00,174.92) -- (204.81,174.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.00, 60.00) -- (105.00, 60.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (105.00, 60.00) -- (105.00, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (105.00, 42.00) {$\lambda^*$};
\end{scope}
\begin{scope}
\path[clip] (264.81, 60.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.62,257.48) --
	(275.62,257.48) --
	(280.63,257.48) --
	(285.64,257.48) --
	(290.64,257.48) --
	(295.65,257.48) --
	(300.66,257.48) --
	(305.66,257.48) --
	(310.67,257.48) --
	(315.68,257.48) --
	(320.68,239.15) --
	(325.69,223.15) --
	(330.70,208.81) --
	(335.70,196.06) --
	(340.71,184.51) --
	(345.72,174.09) --
	(350.73,164.56) --
	(355.73,155.83) --
	(360.74,147.92) --
	(365.75,140.65) --
	(370.75,133.95) --
	(375.76,127.74) --
	(380.77,121.98) --
	(385.77,116.65) --
	(390.78,111.63) --
	(395.79,102.07) --
	(400.79, 92.89) --
	(405.80, 84.13) --
	(410.81, 75.68) --
	(415.81, 67.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.61, 60.00) -- (415.81, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.61, 60.00) -- (265.61, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.64, 60.00) -- (290.64, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.68, 60.00) -- (315.68, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.71, 60.00) -- (340.71, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.75, 60.00) -- (365.75, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.78, 60.00) -- (390.78, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.81, 60.00) -- (415.81, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.61, 42.00) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (315.68, 42.00) {0.010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (365.75, 42.00) {0.020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (415.81, 42.00) {0.030};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 66.34) -- (264.81,259.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 66.34) -- (258.81, 66.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 93.91) -- (258.81, 93.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,121.48) -- (258.81,121.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,149.05) -- (258.81,149.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,176.62) -- (258.81,176.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,204.18) -- (258.81,204.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,231.75) -- (258.81,231.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,259.32) -- (258.81,259.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.01, 66.34) {3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.01, 93.91) {3.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.01,121.48) {3.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.01,149.05) {3.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.01,176.62) {3.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.01,204.18) {4.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.01,231.75) {4.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.01,259.32) {4.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 60.00) --
	(421.62, 60.00) --
	(421.62,265.08) --
	(264.81,265.08) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (343.21, 14.40) {$\lambda$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (226.41,162.54) {$q^*$};
\end{scope}
\end{tikzpicture}


==> obj_deriv_q.tex <==
% Created by tikzDevice version 0.12.6 on 2026-01-22 23:25:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (408.42,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 67.82) --
	( 62.98, 68.05) --
	( 63.45, 68.38) --
	( 63.93, 68.76) --
	( 64.41, 69.18) --
	( 64.88, 69.64) --
	( 65.36, 70.13) --
	( 65.83, 70.65) --
	( 66.31, 71.19) --
	( 66.78, 71.75) --
	( 67.26, 72.32) --
	( 67.73, 72.91) --
	( 68.21, 73.51) --
	( 68.68, 74.12) --
	( 69.16, 74.75) --
	( 69.63, 75.39) --
	( 70.11, 76.04) --
	( 70.58, 76.70) --
	( 71.06, 77.36) --
	( 71.53, 78.04) --
	( 72.01, 78.73) --
	( 72.48, 79.42) --
	( 72.96, 80.12) --
	( 73.43, 80.82) --
	( 73.91, 81.53) --
	( 74.38, 82.23) --
	( 74.86, 82.94) --
	( 75.33, 83.66) --
	( 75.81, 84.38) --
	( 76.28, 85.11) --
	( 76.76, 85.83) --
	( 77.23, 86.56) --
	( 77.71, 87.29) --
	( 78.18, 88.01) --
	( 78.66, 88.75) --
	( 79.13, 89.48) --
	( 79.61, 90.21) --
	( 80.09, 90.95) --
	( 80.56, 91.68) --
	( 81.04, 92.42) --
	( 81.51, 93.16) --
	( 81.99, 93.89) --
	( 82.46, 94.62) --
	( 82.94, 95.35) --
	( 83.41, 96.09) --
	( 83.89, 96.82) --
	( 84.36, 97.55) --
	( 84.84, 98.28) --
	( 85.31, 99.01) --
	( 85.79, 99.74) --
	( 86.26,100.46) --
	( 86.74,101.18) --
	( 87.21,101.91) --
	( 87.69,102.63) --
	( 88.16,103.35) --
	( 88.64,104.07) --
	( 89.11,104.79) --
	( 89.59,105.50) --
	( 90.06,106.21) --
	( 90.54,106.92) --
	( 91.01,107.63) --
	( 91.49,108.33) --
	( 91.96,109.02) --
	( 92.44,109.73) --
	( 92.91,110.43) --
	( 93.39,111.12) --
	( 93.86,111.81) --
	( 94.34,112.50) --
	( 94.82,113.18) --
	( 95.29,113.86) --
	( 95.77,114.54) --
	( 96.24,115.22) --
	( 96.72,115.89) --
	( 97.19,116.57) --
	( 97.67,117.24) --
	( 98.14,117.91) --
	( 98.62,118.57) --
	( 99.09,119.24) --
	( 99.57,119.90) --
	(100.04,120.56) --
	(100.52,121.21) --
	(100.99,121.87) --
	(101.47,122.52) --
	(101.94,123.16) --
	(102.42,123.80) --
	(102.89,124.44) --
	(103.37,125.07) --
	(103.84,125.70) --
	(104.32,126.33) --
	(104.79,126.96) --
	(105.27,127.58) --
	(105.74,128.20) --
	(106.22,128.82) --
	(106.69,129.43) --
	(107.17,130.04) --
	(107.64,130.64) --
	(108.12,131.25) --
	(108.59,131.85) --
	(109.07,132.45) --
	(109.55,133.05) --
	(110.02,133.64) --
	(110.50,134.23) --
	(110.97,134.82) --
	(111.45,135.40) --
	(111.92,135.98) --
	(112.40,136.56) --
	(112.87,137.13) --
	(113.35,137.70) --
	(113.82,138.27) --
	(114.30,138.83) --
	(114.77,139.39) --
	(115.25,139.96) --
	(115.72,140.51) --
	(116.20,141.06) --
	(116.67,141.61) --
	(117.15,142.15) --
	(117.62,142.70) --
	(118.10,143.24) --
	(118.57,143.78) --
	(119.05,144.31) --
	(119.52,144.85) --
	(120.00,145.37) --
	(120.47,145.90) --
	(120.95,146.42) --
	(121.42,146.94) --
	(121.90,147.46) --
	(122.37,147.98) --
	(122.85,148.49) --
	(123.32,149.00) --
	(123.80,149.50) --
	(124.28,150.00) --
	(124.75,150.50) --
	(125.23,150.99) --
	(125.70,151.49) --
	(126.18,151.98) --
	(126.65,152.47) --
	(127.13,152.96) --
	(127.60,153.44) --
	(128.08,153.92) --
	(128.55,154.40) --
	(129.03,154.87) --
	(129.50,155.34) --
	(129.98,155.81) --
	(130.45,156.27) --
	(130.93,156.73) --
	(131.40,157.20) --
	(131.88,157.65) --
	(132.35,158.11) --
	(132.83,158.57) --
	(133.30,159.02) --
	(133.78,159.46) --
	(134.25,159.90) --
	(134.73,160.35) --
	(135.20,160.79) --
	(135.68,161.23) --
	(136.15,161.66) --
	(136.63,162.09) --
	(137.10,162.52) --
	(137.58,162.94) --
	(138.05,163.36) --
	(138.53,163.78) --
	(139.00,164.20) --
	(139.48,164.62) --
	(139.96,165.03) --
	(140.43,165.44) --
	(140.91,165.85) --
	(141.38,166.26) --
	(141.86,166.67) --
	(142.33,167.07) --
	(142.81,167.47) --
	(143.28,167.87) --
	(143.76,168.27) --
	(144.23,168.66) --
	(144.71,169.05) --
	(145.18,169.44) --
	(145.66,169.83) --
	(146.13,170.21) --
	(146.61,170.60) --
	(147.08,170.98) --
	(147.56,171.35) --
	(148.03,171.73) --
	(148.51,172.10) --
	(148.98,172.46) --
	(149.46,172.84) --
	(149.93,173.20) --
	(150.41,173.56) --
	(150.88,173.92) --
	(151.36,174.29) --
	(151.83,174.64) --
	(152.31,175.00) --
	(152.78,175.36) --
	(153.26,175.71) --
	(153.73,176.06) --
	(154.21,176.40) --
	(154.69,176.74) --
	(155.16,177.09) --
	(155.64,177.43) --
	(156.11,177.77) --
	(156.59,178.11) --
	(157.06,178.45) --
	(157.54,178.78) --
	(158.01,179.11) --
	(158.49,179.44) --
	(158.96,179.76) --
	(159.44,180.08) --
	(159.91,180.41) --
	(160.39,180.73) --
	(160.86,181.05) --
	(161.34,181.36) --
	(161.81,181.68) --
	(162.29,181.99) --
	(162.76,182.30) --
	(163.24,182.61) --
	(163.71,182.92) --
	(164.19,183.23) --
	(164.66,183.53) --
	(165.14,183.83) --
	(165.61,184.13) --
	(166.09,184.43) --
	(166.56,184.72) --
	(167.04,185.02) --
	(167.51,185.31) --
	(167.99,185.60) --
	(168.46,185.89) --
	(168.94,186.18) --
	(169.42,186.46) --
	(169.89,186.75) --
	(170.37,187.04) --
	(170.84,187.32) --
	(171.32,187.60) --
	(171.79,187.88) --
	(172.27,188.16) --
	(172.74,188.44) --
	(173.22,188.71) --
	(173.69,188.98) --
	(174.17,189.25) --
	(174.64,189.52) --
	(175.12,189.79) --
	(175.59,190.06) --
	(176.07,190.32) --
	(176.54,190.58) --
	(177.02,190.84) --
	(177.49,191.11) --
	(177.97,191.36) --
	(178.44,191.62) --
	(178.92,191.88) --
	(179.39,192.13) --
	(179.87,192.38) --
	(180.34,192.63) --
	(180.82,192.88) --
	(181.29,193.13) --
	(181.77,193.38) --
	(182.24,193.62) --
	(182.72,193.87) --
	(183.19,194.10) --
	(183.67,194.35) --
	(184.15,194.58) --
	(184.62,194.82) --
	(185.10,195.06) --
	(185.57,195.29) --
	(186.05,195.53) --
	(186.52,195.76) --
	(187.00,195.99) --
	(187.47,196.22) --
	(187.95,196.45) --
	(188.42,196.68) --
	(188.90,196.90) --
	(189.37,197.13) --
	(189.85,197.35) --
	(190.32,197.57) --
	(190.80,197.79) --
	(191.27,198.01) --
	(191.75,198.22) --
	(192.22,198.44) --
	(192.70,198.66) --
	(193.17,198.87) --
	(193.65,199.08) --
	(194.12,199.29) --
	(194.60,199.50) --
	(195.07,199.71) --
	(195.55,199.92) --
	(196.02,200.13) --
	(196.50,200.33) --
	(196.97,200.54) --
	(197.45,200.74) --
	(197.92,200.94) --
	(198.40,201.15) --
	(198.88,201.35) --
	(199.35,201.54) --
	(199.83,201.74) --
	(200.30,201.94) --
	(200.78,202.13) --
	(201.25,202.32) --
	(201.73,202.52) --
	(202.20,202.71) --
	(202.68,202.90) --
	(203.15,203.08) --
	(203.63,203.27) --
	(204.10,203.46) --
	(204.58,203.64) --
	(205.05,203.83) --
	(205.53,204.01) --
	(206.00,204.19) --
	(206.48,204.37) --
	(206.95,204.55) --
	(207.43,204.73) --
	(207.90,204.91) --
	(208.38,205.09) --
	(208.85,205.26) --
	(209.33,205.44) --
	(209.80,205.61) --
	(210.28,205.78) --
	(210.75,205.96) --
	(211.23,206.13) --
	(211.70,206.30) --
	(212.18,206.47) --
	(212.65,206.64) --
	(213.13,206.81) --
	(213.60,206.97) --
	(214.08,207.14) --
	(214.56,207.30) --
	(215.03,207.47) --
	(215.51,207.63) --
	(215.98,207.79) --
	(216.46,207.95) --
	(216.93,208.11) --
	(217.41,208.27) --
	(217.88,208.43) --
	(218.36,208.59) --
	(218.83,208.74) --
	(219.31,208.90) --
	(219.78,209.06) --
	(220.26,209.21) --
	(220.73,209.36) --
	(221.21,209.51) --
	(221.68,209.66) --
	(222.16,209.81) --
	(222.63,209.97) --
	(223.11,210.12) --
	(223.58,210.26) --
	(224.06,210.41) --
	(224.53,210.56) --
	(225.01,210.70) --
	(225.48,210.85) --
	(225.96,210.99) --
	(226.43,211.13) --
	(226.91,211.27) --
	(227.38,211.41) --
	(227.86,211.55) --
	(228.33,211.69) --
	(228.81,211.83) --
	(229.29,211.97) --
	(229.76,212.11) --
	(230.24,212.24) --
	(230.71,212.38) --
	(231.19,212.52) --
	(231.66,212.65) --
	(232.14,212.78) --
	(232.61,212.91) --
	(233.09,213.05) --
	(233.56,213.18) --
	(234.04,213.31) --
	(234.51,213.44) --
	(234.99,213.57) --
	(235.46,213.70) --
	(235.94,213.82) --
	(236.41,213.95) --
	(236.89,214.07) --
	(237.36,214.20) --
	(237.84,214.32) --
	(238.31,214.44) --
	(238.79,214.57) --
	(239.26,214.69) --
	(239.74,214.80) --
	(240.21,214.92) --
	(240.69,215.04) --
	(241.16,215.16) --
	(241.64,215.28) --
	(242.11,215.40) --
	(242.59,215.52) --
	(243.06,215.64) --
	(243.54,215.76) --
	(244.02,215.87) --
	(244.49,215.98) --
	(244.97,216.10) --
	(245.44,216.21) --
	(245.92,216.32) --
	(246.39,216.44) --
	(246.87,216.55) --
	(247.34,216.66) --
	(247.82,216.77) --
	(248.29,216.88) --
	(248.77,216.99) --
	(249.24,217.10) --
	(249.72,217.20) --
	(250.19,217.31) --
	(250.67,217.42) --
	(251.14,217.53) --
	(251.62,217.63) --
	(252.09,217.74) --
	(252.57,217.84) --
	(253.04,217.95) --
	(253.52,218.05) --
	(253.99,218.15) --
	(254.47,218.26) --
	(254.94,218.36) --
	(255.42,218.46) --
	(255.89,218.56) --
	(256.37,218.66) --
	(256.84,218.76) --
	(257.32,218.86) --
	(257.79,218.96) --
	(258.27,219.05) --
	(258.74,219.15) --
	(259.22,219.25) --
	(259.70,219.34) --
	(260.17,219.44) --
	(260.65,219.53) --
	(261.12,219.63) --
	(261.60,219.72) --
	(262.07,219.82) --
	(262.55,219.91) --
	(263.02,220.00) --
	(263.50,220.10) --
	(263.97,220.19) --
	(264.45,220.28) --
	(264.92,220.37) --
	(265.40,220.46) --
	(265.87,220.55) --
	(266.35,220.64) --
	(266.82,220.73) --
	(267.30,220.81) --
	(267.77,220.90) --
	(268.25,220.99) --
	(268.72,221.07) --
	(269.20,221.16) --
	(269.67,221.25) --
	(270.15,221.33) --
	(270.62,221.41) --
	(271.10,221.50) --
	(271.57,221.58) --
	(272.05,221.66) --
	(272.52,221.75) --
	(273.00,221.83) --
	(273.47,221.91) --
	(273.95,221.99) --
	(274.43,222.07) --
	(274.90,222.15) --
	(275.38,222.23) --
	(275.85,222.31) --
	(276.33,222.39) --
	(276.80,222.47) --
	(277.28,222.55) --
	(277.75,222.63) --
	(278.23,222.70) --
	(278.70,222.77) --
	(279.18,222.85) --
	(279.65,222.93) --
	(280.13,223.00) --
	(280.60,223.08) --
	(281.08,223.16) --
	(281.55,223.23) --
	(282.03,223.30) --
	(282.50,223.38) --
	(282.98,223.45) --
	(283.45,223.53) --
	(283.93,223.60) --
	(284.40,223.67) --
	(284.88,223.75) --
	(285.35,223.82) --
	(285.83,223.89) --
	(286.30,223.96) --
	(286.78,224.03) --
	(287.25,224.10) --
	(287.73,224.17) --
	(288.20,224.24) --
	(288.68,224.31) --
	(289.16,224.38) --
	(289.63,224.44) --
	(290.11,224.51) --
	(290.58,224.58) --
	(291.06,224.65) --
	(291.53,224.71) --
	(292.01,224.78) --
	(292.48,224.85) --
	(292.96,224.91) --
	(293.43,224.98) --
	(293.91,225.04) --
	(294.38,225.11) --
	(294.86,225.17) --
	(295.33,225.23) --
	(295.81,225.30) --
	(296.28,225.36) --
	(296.76,225.42) --
	(297.23,225.49) --
	(297.71,225.55) --
	(298.18,225.61) --
	(298.66,225.67) --
	(299.13,225.73) --
	(299.61,225.79) --
	(300.08,225.85) --
	(300.56,225.91) --
	(301.03,225.97) --
	(301.51,226.03) --
	(301.98,226.09) --
	(302.46,226.15) --
	(302.93,226.21) --
	(303.41,226.27) --
	(303.89,226.32) --
	(304.36,226.38) --
	(304.84,226.44) --
	(305.31,226.49) --
	(305.79,226.55) --
	(306.26,226.61) --
	(306.74,226.66) --
	(307.21,226.72) --
	(307.69,226.77) --
	(308.16,226.83) --
	(308.64,226.88) --
	(309.11,226.93) --
	(309.59,226.99) --
	(310.06,227.04) --
	(310.54,227.10) --
	(311.01,227.15) --
	(311.49,227.20) --
	(311.96,227.25) --
	(312.44,227.30) --
	(312.91,227.36) --
	(313.39,227.41) --
	(313.86,227.46) --
	(314.34,227.51) --
	(314.81,227.56) --
	(315.29,227.62) --
	(315.76,227.66) --
	(316.24,227.71) --
	(316.71,227.76) --
	(317.19,227.81) --
	(317.66,227.86) --
	(318.14,227.91) --
	(318.61,227.96) --
	(319.09,228.01) --
	(319.57,228.06) --
	(320.04,228.11) --
	(320.52,228.16) --
	(320.99,228.20) --
	(321.47,228.25) --
	(321.94,228.30) --
	(322.42,228.34) --
	(322.89,228.39) --
	(323.37,228.44) --
	(323.84,228.48) --
	(324.32,228.53) --
	(324.79,228.57) --
	(325.27,228.62) --
	(325.74,228.66) --
	(326.22,228.71) --
	(326.69,228.75) --
	(327.17,228.80) --
	(327.64,228.84) --
	(328.12,228.88) --
	(328.59,228.93) --
	(329.07,228.97) --
	(329.54,229.01) --
	(330.02,229.06) --
	(330.49,229.10) --
	(330.97,229.14) --
	(331.44,229.19) --
	(331.92,229.23) --
	(332.39,229.27) --
	(332.87,229.31) --
	(333.34,229.35) --
	(333.82,229.39) --
	(334.30,229.43) --
	(334.77,229.47) --
	(335.25,229.51) --
	(335.72,229.55) --
	(336.20,229.59) --
	(336.67,229.63) --
	(337.15,229.67) --
	(337.62,229.71) --
	(338.10,229.75) --
	(338.57,229.79) --
	(339.05,229.83) --
	(339.52,229.87) --
	(340.00,229.90) --
	(340.47,229.94) --
	(340.95,229.98) --
	(341.42,230.02) --
	(341.90,230.06) --
	(342.37,230.10) --
	(342.85,230.13) --
	(343.32,230.17) --
	(343.80,230.21) --
	(344.27,230.24) --
	(344.75,230.28) --
	(345.22,230.32) --
	(345.70,230.35) --
	(346.17,230.39) --
	(346.65,230.43) --
	(347.12,230.46) --
	(347.60,230.50) --
	(348.07,230.54) --
	(348.55,230.57) --
	(349.03,230.61) --
	(349.50,230.64) --
	(349.98,230.68) --
	(350.45,230.71) --
	(350.93,230.75) --
	(351.40,230.78) --
	(351.88,230.81) --
	(352.35,230.85) --
	(352.83,230.88) --
	(353.30,230.91) --
	(353.78,230.95) --
	(354.25,230.98) --
	(354.73,231.01) --
	(355.20,231.04) --
	(355.68,231.07) --
	(356.15,231.11) --
	(356.63,231.14) --
	(357.10,231.17) --
	(357.58,231.20) --
	(358.05,231.23) --
	(358.53,231.26) --
	(359.00,231.30) --
	(359.48,231.33) --
	(359.95,231.36) --
	(360.43,231.39) --
	(360.90,231.42) --
	(361.38,231.45) --
	(361.85,231.48) --
	(362.33,231.51) --
	(362.80,231.54) --
	(363.28,231.57) --
	(363.76,231.60) --
	(364.23,231.63) --
	(364.71,231.66) --
	(365.18,231.69) --
	(365.66,231.72) --
	(366.13,231.75) --
	(366.61,231.78) --
	(367.08,231.81) --
	(367.56,231.84) --
	(368.03,231.86) --
	(368.51,231.89) --
	(368.98,231.92) --
	(369.46,231.95) --
	(369.93,231.98) --
	(370.41,232.00) --
	(370.88,232.03) --
	(371.36,232.06) --
	(371.83,232.09) --
	(372.31,232.11) --
	(372.78,232.14) --
	(373.26,232.17) --
	(373.73,232.19) --
	(374.21,232.22) --
	(374.68,232.25) --
	(375.16,232.27) --
	(375.63,232.30) --
	(376.11,232.33) --
	(376.58,232.35) --
	(377.06,232.38) --
	(377.53,232.40) --
	(378.01,232.43) --
	(378.48,232.45) --
	(378.96,232.48) --
	(379.44,232.50) --
	(379.91,232.53) --
	(380.39,232.55) --
	(380.86,232.57) --
	(381.34,232.60) --
	(381.81,232.62) --
	(382.29,232.65) --
	(382.76,232.67) --
	(383.24,232.70) --
	(383.71,232.72) --
	(384.19,232.74) --
	(384.66,232.77) --
	(385.14,232.79) --
	(385.61,232.81) --
	(386.09,232.84) --
	(386.56,232.86) --
	(387.04,232.89) --
	(387.51,232.91) --
	(387.99,232.93) --
	(388.46,232.95) --
	(388.94,232.98) --
	(389.41,233.00) --
	(389.89,233.02) --
	(390.36,233.04) --
	(390.84,233.07) --
	(391.31,233.09) --
	(391.79,233.11) --
	(392.26,233.13) --
	(392.74,233.16) --
	(393.21,233.18) --
	(393.69,233.20) --
	(394.17,233.22) --
	(394.64,233.24) --
	(395.12,233.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.23) -- ( 49.20,220.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.23) -- ( 43.20, 92.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.37) -- ( 43.20,124.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,156.51) -- ( 43.20,156.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.65) -- ( 43.20,188.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,220.79) -- ( 43.20,220.79);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.23) {-0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,124.37) {-0.06};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,156.51) {-0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.65) {-0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,220.79) {0.00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(408.42, 61.20) --
	(408.42,239.88) --
	( 49.20,239.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (228.81, 15.60) {q};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 10.80,150.54) {$J'_{+}(q)$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 61.20) -- (395.12, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 61.20) -- ( 62.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.02, 61.20) -- (110.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.54, 61.20) -- (157.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.05, 61.20) -- (205.05, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.08, 61.20) -- (300.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.60, 61.20) -- (347.60, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.12, 61.20) -- (395.12, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.50, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.02, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.54, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (205.05, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (300.08, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.60, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.12, 39.60) {7};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (408.42,239.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (267.20, 61.20) -- (267.20,239.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.20, 61.20) -- (267.20, 61.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (267.20, 61.20) -- (267.20, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (267.20, 39.60) {$q^*$};
\end{scope}
\end{tikzpicture}

